Uniqueness of the measure of maximal entropy for geodesic flows on certain manifolds without conjugate points

We prove that for closed surfaces $M$ with Riemannian metrics without conjugate points and genus $\geq 2$ the geodesic flow on the unit tangent bundle $T^1M$ has a unique measure of maximal entropy. Furthermore, this measure is fully supported on $T^1M$ and the flow is mixing with respect to this measure. We formulate conditions under which this result extends to higher dimensions.

==> Invariance.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Invariance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{543.68384961bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84189414)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Invariance.pdf}}%
    \put(0.46374906,0.52554694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\((\xi|\xi')_p\)}}}%
    \put(0.4738967,0.3224405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\((\xi|\xi')_p\)}}}%
    \put(-0,0.41688498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(\xi\)}}}%
    \put(0.96910357,0.48898783){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(\xi'\)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Invariance.pdf}}%
    \put(0.21513084,0.49609653){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(v\)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Invariance.pdf}}%
    \put(0.20092408,0.34173558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(w\)}}}%
    \put(0.47491149,0.68092348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(p\)}}}%
    \put(0.61393474,0.73779326){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(H_p(\xi')\)}}}%
    \put(0.25978065,0.71545149){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(H_p(\xi)\)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Invariance.pdf}}%
    \put(0.74686934,0.80888056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\(\widetilde M\cup\partial\widetilde M\)}}}%
  \end{picture}%
\endgroup%


==> cross-ratio.pdf_tex <==
%% Creator: Inkscape 1.0rc1 (09960d6f05, 2020-04-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cross-ratio.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1375.26959277bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95630705)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cross-ratio.pdf}}%
    \put(0.54647722,0.95188745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(\xi'\)\end{tabular}}}}%
    \put(0.00602298,0.57684545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(\xi\)\end{tabular}}}}%
    \put(0.98042805,0.43082436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(\eta\)\end{tabular}}}}%
    \put(0.38789637,0.00076689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(\eta'\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cross-ratio.pdf}}%
    \put(0.24562118,0.49433413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(v\)\end{tabular}}}}%
    \put(0.58030861,0.70736773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(v_1\)\end{tabular}}}}%
    \put(0.45128485,0.71750476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(v_2\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cross-ratio.pdf}}%
    \put(0.21389019,0.4284004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(v_3\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{cross-ratio.pdf}}%
    \put(0.2573734,0.46248183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(v_4\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{cross-ratio.pdf}}%
    \put(0.26559992,0.7092782){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(p\)\end{tabular}}}}%
    \put(0,0.72690651){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{cross-ratio.pdf}}%
    \put(0.16453093,0.53652072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(q\)\end{tabular}}}}%
    \put(0.54177685,0.85147995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(q_1\)\end{tabular}}}}%
    \put(0.46840197,0.84967533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(q_2\)\end{tabular}}}}%
    \put(0.06868422,0.48452585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(q_3\)\end{tabular}}}}%
    \put(0.08579113,0.53181986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(q_4\)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{cross-ratio.pdf}}%
    \put(0.50652038,0.64346587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\((\xi'|\eta')_p\)\end{tabular}}}}%
    \put(0.62815056,0.73497015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\((\xi'|\eta)_p\)\end{tabular}}}}%
    \put(0.28280089,0.53590372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\((\xi|\eta)_p\)\end{tabular}}}}%
    \put(0.25502336,0.38726795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\((\xi|\eta')_p\)\end{tabular}}}}%
    \put(0.53472496,0.54944783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\(p'\)\end{tabular}}}}%
    \put(0.62198564,0.42898804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
  \end{picture}%
\endgroup%

